Measurement of B_s Oscillations and CP Violation Results from D0

We present a measurement of the $B_s^0 - \bar B_s^0$ oscillation frequency, $\Delta m_s$, using a combination of semi-leptonic and hadronic $B_s$ decay candidates selected from data collected by the D0 Experiment at the Fermilab Tevatron. We also present several results on CP violation, including an improved measurement of the $B_s$ CP-violating phase from a flavor-tagged analysis of $B_s^0 \to J/\psi + \phi$ decays.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 200 30 translate
65 rotate /Times-Roman findfont 216 scalefont setfont 
0 0 moveto 0.93 setgray (DRAFT) show grestore
/Times-Roman findfont 50 scalefont setfont 
50 100 translate
65 rotate
0 0 moveto 0.8 setgray ([#1: \today]) show grestore}def end
